Backpropagated Output Momentum: Relocating Optimizer History from Parameters to Task Space

Optimizer momentum is usually stored as a parameter-sized moving average of past gradients, which makes history costly and fixes each past signal in the coordinates in which it was computed. We introduce Backpropagated Output Momentum (BOM), which instead stores a compact moving average of prediction errors at the model output and reprojects that history through the current network at every step. A batch-level analysis characterizes the information retained and omitted by this relocation, while the implementation preserves the current supervised gradient and can replace the first-moment component of several adaptive optimizers. As a plug-in for momentum-based optimizers, including ones that already compress their state, BOM reduces parameter-shaped optimizer state by 49.7-99.8% in three compositions and, averaged over three language backbones, paired step time by 4.0%. It also improves mean validation performance across language and vision fine-tuning, by 1.42 points in the primary five-task comparison. Language and vision pretraining studies, together with matched mechanism controls, further test the construction across output spaces and model scales.

==> figure_bpm_architecture.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\scriptsize,
    panel/.style={draw=black!55, rounded corners=2pt, very thick, fill=black!1},
    layer/.style={draw=black!60, rounded corners=1.5pt, minimum height=0.72cm, fill=white},
    param/.style={draw=black!65, fill=black!10, rounded corners=1pt, minimum height=0.42cm, minimum width=0.68cm, inner sep=1pt},
    first/.style={draw=bpmblue!85!black, fill=bpmblue!16, rounded corners=1pt, minimum height=0.42cm, minimum width=0.68cm, inner sep=1pt},
    second/.style={draw=orange!90!black, fill=orange!20, rounded corners=1pt, minimum height=0.42cm, minimum width=0.68cm, inner sep=1pt},
    compact/.style={draw=bpmblue!85!black, fill=bpmblue!16, rounded corners=2pt, minimum height=0.58cm, minimum width=1.25cm, align=center},
    fwd/.style={-{Latex[length=2mm]}, line width=0.8pt, black!70},
    bwd/.style={-{Latex[length=2mm]}, line width=1.15pt, bpmblue},
    cross/.style={line width=1.0pt, red!75!black}
]
\definecolor{bpmblue}{RGB}{0,114,178}

\node[panel, minimum width=6.15cm, minimum height=5.70cm, anchor=south west] (adamPanel) at (0,0) {};
\node[font=\bfseries, align=center, text width=5.65cm, anchor=north] at (3.075,5.54) {(a) AdamW: local $m_\ell$ and $v_\ell$};

\foreach \y/\idx in {0.78/1,1.68/2,2.58/3,3.48/4}{
    \node[layer, minimum width=5.30cm, anchor=south west] (al\idx) at (0.42,\y) {};
    \node[anchor=west, font=\bfseries] at (0.60,\y+0.36) {Layer $\idx$};
    \node[param] at (2.58,\y+0.36) {$\theta_{\idx}$};
    \node[first] at (3.56,\y+0.36) {$m_{\idx}$};
    \node[second] at (4.54,\y+0.36) {$v_{\idx}$};
}
\draw[fwd] (3.075,1.50) -- (3.075,1.68);
\draw[fwd] (3.075,2.40) -- (3.075,2.58);
\draw[fwd] (3.075,3.30) -- (3.075,3.48);
\node[draw=black!60, fill=black!4, rounded corners=2pt, minimum width=2.2cm, minimum height=0.55cm] (aout) at (3.075,4.58) {task outputs $z_t$};
\draw[fwd] (3.075,4.20) -- (aout.south);
\node[anchor=south, align=center, text=black!75] at (3.075,0.16) {$\{m_\ell,v_\ell\}_{\ell=1}^{L}$: two buffers per tensor};

\node[panel, minimum width=6.55cm, minimum height=5.70cm, anchor=south west] (bpmPanel) at (6.55,0) {};
\node[font=\bfseries, align=center, text width=5.80cm, anchor=north] at (9.825,5.54) {(b) BOM: output $q_t$, local $v_\ell$};

\foreach \y/\idx in {0.78/1,1.68/2,2.58/3,3.48/4}{
    \node[layer, minimum width=5.20cm, anchor=south west] (bl\idx) at (6.93,\y) {};
    \node[anchor=west, font=\bfseries] at (7.10,\y+0.36) {Layer $\idx$};
    \node[param] at (9.05,\y+0.36) {$\theta_{\idx}$};
    \node[first, draw=black!35, fill=black!3, text=black!35] (bm\idx) at (10.03,\y+0.36) {$m_{\idx}$};
    \draw[cross] ($(bm\idx.center)+(-0.25,-0.18)$) -- ($(bm\idx.center)+(0.25,0.18)$);
    \draw[cross] ($(bm\idx.center)+(-0.25,0.18)$) -- ($(bm\idx.center)+(0.25,-0.18)$);
    \node[second] at (11.01,\y+0.36) {$v_{\idx}$};
}
\draw[fwd] (9.825,1.50) -- (9.825,1.68);
\draw[fwd] (9.825,2.40) -- (9.825,2.58);
\draw[fwd] (9.825,3.30) -- (9.825,3.48);
\node[draw=black!60, fill=black!4, rounded corners=2pt, minimum width=2.05cm, minimum height=0.55cm] (bout) at (9.53,4.58) {task outputs $z_t$};
\node[compact] (q) at (11.65,4.58) {$q_t$\\$O(d_{\mathrm{out}})$};
\draw[fwd] (9.825,4.20) -- (bout.south);
\draw[-{Latex[length=2mm]}, bpmblue, line width=0.9pt] (bout.east) -- node[above, text=bpmblue, font=\scriptsize] {EMA} (q.west);
\draw[bwd, rounded corners=3pt] (q.east) -- (12.72,4.58) -- (12.72,1.14) -- (bl1.east);
\node[anchor=south, align=center, text=black!75] at (9.825,0.16) {no local $m_\ell$: one buffer $+\;O(d_{\mathrm{out}})$};

\node[param, minimum width=0.52cm] at (0.72,-0.42) {$\theta$};
\node[anchor=west] at (1.06,-0.42) {parameter};
\node[first, minimum width=0.52cm] at (2.65,-0.42) {$m/q$};
\node[anchor=west] at (3.09,-0.42) {first-order history};
\node[second, minimum width=0.52cm] at (5.62,-0.42) {$v$};
\node[anchor=west] at (5.96,-0.42) {adaptive scale};
\draw[bwd] (7.87,-0.42) -- (8.55,-0.42);
\node[anchor=west] at (8.68,-0.42) {current-Jacobian transport};
\end{tikzpicture}
\caption{Optimizer-state placement in AdamW and BOM. AdamW retains dense first- and second-moment tensors for every trainable layer. BOM deletes every dense local first moment (crossed out), retains the local second moment used for adaptive scaling, and stores one compact task-space history $q_t$. The current backward graph re-expresses that history as updates for all trainable tensors, rather than preserving the parameter coordinates induced by earlier Jacobians. Parameter, gradient, and activation memory are omitted because the diagram isolates optimizer state.}
\label{fig:bpm-architecture}
\end{figure}


==> figure_c4_scale_losses.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1,horizontal sep=0.60cm},
  scale only axis,
  width=0.19\textwidth,
  height=0.23\textwidth,
  xlabel={Tokens (B)},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\small},
  grid=major,
  grid style={gray!18},
  axis line style={black!65},
  legend style={font=\scriptsize,draw=none,fill=none,at={(0.98,0.98)},anchor=north east},
  legend cell align={left},
  scaled ticks=false,
]
\nextgroupplot[
  title={55M / 3.0B},
  ylabel={Validation loss},
  xmin=0,xmax=3.05,
  ymin=3.45,ymax=4.50,
  xtick={0,1,2,3},
]
\addplot[draw=none,forget plot,name path=adam55upper] table[x=tokens_b,y=upper_loss,col sep=comma]{data_c4_55m_adamw_curve.csv};
\addplot[draw=none,forget plot,name path=adam55lower] table[x=tokens_b,y=lower_loss,col sep=comma]{data_c4_55m_adamw_curve.csv};
\addplot[adamgray!12,forget plot] fill between[of=adam55upper and adam55lower];
\addplot[adamgray,very thick,solid,mark=o,mark repeat=5,mark size=1.2pt] table[x=tokens_b,y=mean_loss,col sep=comma]{data_c4_55m_adamw_curve.csv};
\addlegendentry{AdamW}
\addplot[draw=none,forget plot,name path=bom55upper] table[x=tokens_b,y=upper_loss,col sep=comma]{data_c4_55m_bom_curve.csv};
\addplot[draw=none,forget plot,name path=bom55lower] table[x=tokens_b,y=lower_loss,col sep=comma]{data_c4_55m_bom_curve.csv};
\addplot[bpmblue!14,forget plot] fill between[of=bom55upper and bom55lower];
\addplot[bpmblue,very thick,dashed,mark=square*,mark repeat=5,mark size=1.2pt] table[x=tokens_b,y=mean_loss,col sep=comma]{data_c4_55m_bom_curve.csv};
\addlegendentry{\bpm{}}

\nextgroupplot[
  title={110M / 5.0B},
  xmin=0,xmax=5.08,
  ymin=3.60,ymax=5.08,
  xtick={0,1,2,3,4,5},
]
\addplot[draw=none,forget plot,name path=adam110upper] table[x=tokens_b,y=upper_loss,col sep=comma]{data_c4_110m_adamw_curve.csv};
\addplot[draw=none,forget plot,name path=adam110lower] table[x=tokens_b,y=lower_loss,col sep=comma]{data_c4_110m_adamw_curve.csv};
\addplot[adamgray!12,forget plot] fill between[of=adam110upper and adam110lower];
\addplot[adamgray,very thick,solid,mark=o,mark repeat=20,mark size=1.2pt] table[x=tokens_b,y=mean_loss,col sep=comma]{data_c4_110m_adamw_curve.csv};
\addplot[draw=none,forget plot,name path=bom110upper] table[x=tokens_b,y=upper_loss,col sep=comma]{data_c4_110m_bom_curve.csv};
\addplot[draw=none,forget plot,name path=bom110lower] table[x=tokens_b,y=lower_loss,col sep=comma]{data_c4_110m_bom_curve.csv};
\addplot[bpmblue!14,forget plot] fill between[of=bom110upper and bom110lower];
\addplot[bpmblue,very thick,dashed,mark=square*,mark repeat=20,mark size=1.2pt] table[x=tokens_b,y=mean_loss,col sep=comma]{data_c4_110m_bom_curve.csv};

\nextgroupplot[
  title={440M / 8.5B},
  xmin=0,xmax=8.62,
  ymin=3.00,ymax=5.20,
  xtick={0,2,4,6,8},
]
\addplot[draw=none,forget plot,name path=adam440upper] table[x=tokens_b,y=upper_loss,col sep=comma]{data_c4_440m_adamw_curve.csv};
\addplot[draw=none,forget plot,name path=adam440lower] table[x=tokens_b,y=lower_loss,col sep=comma]{data_c4_440m_adamw_curve.csv};
\addplot[adamgray!12,forget plot] fill between[of=adam440upper and adam440lower];
\addplot[adamgray,very thick,solid,mark=o,mark repeat=34,mark size=1.2pt] table[x=tokens_b,y=mean_loss,col sep=comma]{data_c4_440m_adamw_curve.csv};
\addplot[draw=none,forget plot,name path=bom440upper] table[x=tokens_b,y=upper_loss,col sep=comma]{data_c4_440m_bom_curve.csv};
\addplot[draw=none,forget plot,name path=bom440lower] table[x=tokens_b,y=lower_loss,col sep=comma]{data_c4_440m_bom_curve.csv};
\addplot[bpmblue!14,forget plot] fill between[of=bom440upper and bom440lower];
\addplot[bpmblue,very thick,dashed,mark=square*,mark repeat=34,mark size=1.2pt] table[x=tokens_b,y=mean_loss,col sep=comma]{data_c4_440m_bom_curve.csv};

\nextgroupplot[
  title={1.1B / 15.0B},
  xmin=0,xmax=15.15,
  ymin=2.95,ymax=5.65,
  xtick={0,5,10,15},
]
\addplot[draw=none,forget plot,name path=adam1p1upper] table[x=tokens_b,y=upper_loss,col sep=comma]{data_c4_1p1b_adamw_curve.csv};
\addplot[draw=none,forget plot,name path=adam1p1lower] table[x=tokens_b,y=lower_loss,col sep=comma]{data_c4_1p1b_adamw_curve.csv};
\addplot[adamgray!12,forget plot] fill between[of=adam1p1upper and adam1p1lower];
\addplot[adamgray,very thick,solid,mark=o,mark repeat=60,mark size=1.2pt] table[x=tokens_b,y=mean_loss,col sep=comma]{data_c4_1p1b_adamw_curve.csv};
\addplot[draw=none,forget plot,name path=bom1p1upper] table[x=tokens_b,y=upper_loss,col sep=comma]{data_c4_1p1b_bom_curve.csv};
\addplot[draw=none,forget plot,name path=bom1p1lower] table[x=tokens_b,y=lower_loss,col sep=comma]{data_c4_1p1b_bom_curve.csv};
\addplot[bpmblue!14,forget plot] fill between[of=bom1p1upper and bom1p1lower];
\addplot[bpmblue,very thick,dashed,mark=square*,mark repeat=60,mark size=1.2pt] table[x=tokens_b,y=mean_loss,col sep=comma]{data_c4_1p1b_bom_curve.csv};
\end{groupplot}
\end{tikzpicture}
\caption{C4 validation-loss trajectories at four model and token-budget scales. Curves are means and bands are $\pm1$ sample standard deviation over five consecutive-seed reporting runs at 55M/110M and three at 440M/1.1B. The 1.1B setting uses $10^{-3}$ in both arms. Configurations are in Table~\ref{tab:repro-params-pretraining}; summary losses and perplexities are in Table~\ref{tab:pretraining-results-appendix}.}
\label{fig:c4-scale-losses}
\end{figure}


==> figure_c4_scale_resources.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=4 by 1,horizontal sep=0.96cm},
  scale only axis,
  width=0.16\textwidth,
  height=0.216\textwidth,
  xmode=log,
  log basis x={10},
  xmin=45,xmax=1450,
  xtick={54.540288,110.121216,435.21664,1099.275264},
  xticklabels={55M,110M,440M,1.1B},
  xticklabel style={rotate=35,anchor=north east},
  xlabel={Parameters},
  tick label style={font=\scriptsize},
  label style={font=\scriptsize},
  title style={font=\small},
  grid=major,
  grid style={gray!18},
  axis line style={black!65},
  scaled ticks=false,
]
\nextgroupplot[
  title={(a) Throughput},
  ylabel={Tokens/s ($10^3$)},
  ymin=15,ymax=108,
  ytick={20,40,60,80,100},
  legend to name=c4-resource-legend,
  legend columns=2,
  legend style={font=\footnotesize,draw=none,fill=none,/tikz/every even column/.append style={column sep=12pt}},
]
\addplot[adamgray,very thick,mark=o,mark size=2.1pt] table[x=parameters_m,y expr=\thisrow{adamw_e2e_tokens_s}/1000,col sep=comma]{data_c4_scale_resources.csv};
\addplot[bpmblue,very thick,dashed,mark=square*,mark size=2.1pt] table[x=parameters_m,y expr=\thisrow{bom_e2e_tokens_s}/1000,col sep=comma]{data_c4_scale_resources.csv};
\legend{AdamW,\bpm{}--AdamW}

\nextgroupplot[
  title={(b) Peak memory},
  ylabel={\bpm{} $-$ AdamW (GiB)},
  ymin=-6.0,ymax=0.2,
  ytick={-6,-4,-2,0},
]
\addplot[black!55,densely dotted] coordinates {(45,0) (1450,0)};
\addplot[bpmblue,very thick,mark=square*,mark size=2.1pt] table[x=parameters_m,y=memory_delta_gib,col sep=comma]{data_c4_scale_resources.csv};

\nextgroupplot[
  title={(c) Checkpoint size},
  ylabel={Checkpoint size (GiB)},
  xmin=95,xmax=1450,
  xtick={110.121216,435.21664,1099.275264},
  xticklabels={110M,440M,1.1B},
  ymin=0.0,ymax=13.5,
  ytick={0,4,8,12},
]
\addplot[adamgray,very thick,mark=o,mark size=2.1pt] table[x=parameters_m,y=adamw_checkpoint_gib,col sep=comma]{data_c4_checkpoint_sizes.csv};
\addplot[bpmblue,very thick,dashed,mark=square*,mark size=2.1pt] table[x=parameters_m,y=bom_checkpoint_gib,col sep=comma]{data_c4_checkpoint_sizes.csv};

\nextgroupplot[
  title={\shortstack{(d) Mean E2E time ratio\\(\bpm{}/AdamW)}},
  ymin=0.990,ymax=1.09,
  ytick={1.00,1.04,1.08},
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2,/pgf/number format/fixed zerofill},
]
\addplot[black!55,densely dotted] coordinates {(45,1) (1450,1)};
\addplot[bpmblue,very thick,mark=square*,mark size=2.1pt,
  error bars/.cd,y dir=both,y explicit]
  table[x=parameters_m,y=e2e_time_ratio,y error=e2e_ratio_sd,col sep=comma]{data_c4_scale_resources.csv};
\end{groupplot}
\path (group c1r1.south west) -- node[pos=0.5,below=48pt,inner sep=0pt]
  {\pgfplotslegendfromname{c4-resource-legend}} (group c4r1.south east);
\end{tikzpicture}
\caption{C4 resource comparison at four scales. (a) End-to-end throughput, $\sum_i N_i/\sum_i T_i$, includes in-window data I/O, evaluation, checkpoint writes and other process-wall overhead. (b) Peak allocated-memory difference. (c) Checkpoint sizes; 55M used no intermediate checkpoint. (d) Mean paired duration ratio with sample-standard-deviation bars over $n_t=5,5,3,3$ pairs; the dotted line marks parity. The 440M pairs use the common interval, steps 96,436--207,519. At 1.1B, one pair uses steps 388,184--732,421 and two pairs use complete runs; each pair has identical token endpoints. See Table~\ref{tab:c4-scale-resources} and Appendix~\ref{app:measurement-protocol} for timing intervals and aggregation.}
\label{fig:c4-scale-resources}
\end{figure}


==> figure_history_transport.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}[font=\footnotesize, x=0.92cm, y=1cm,
    sig/.style={draw=black!60, rounded corners=1.5pt, fill=black!4, minimum height=0.48cm, minimum width=0.82cm, inner sep=1.5pt},
    stale/.style={draw=black!55, fill=black!10, rounded corners=1.5pt, minimum height=0.48cm, minimum width=1.12cm, inner sep=1.5pt},
    hist/.style={draw=bpmblue!85!black, fill=bpmblue!16, rounded corners=1.5pt, minimum height=0.52cm, minimum width=0.95cm, inner sep=1.5pt},
    proj/.style={-{Latex[length=1.8mm]}, line width=0.8pt, black!70},
    ema/.style={-{Latex[length=1.8mm]}, line width=0.9pt, bpmblue}]

\node[font=\bfseries, anchor=west] at (-0.5,2.75) {(a) AdamW: project, then average};
\node[sig] (sa1) at (0.0,2.0) {$s_{t-2}$};
\node[sig] (sa2) at (2.0,2.0) {$s_{t-1}$};
\node[sig] (sa3) at (4.0,2.0) {$s_{t}$};
\node[stale] (ga1) at (0.0,0.85) {$\bar J_{t-2}^{\top}s_{t-2}$};
\node[stale] (ga2) at (2.0,0.85) {$\bar J_{t-1}^{\top}s_{t-1}$};
\node[stale] (ga3) at (4.0,0.85) {$\bar J_{t}^{\top}s_{t}$};
\draw[proj] (sa1) -- (ga1);
\draw[proj] (sa2) -- (ga2);
\draw[proj] (sa3) -- (ga3);
\node[hist] (ma) at (5.9,0.85) {$m_t$};
\draw[ema] (ga1.south) to[out=-25,in=-155] node[pos=0.5, below, font=\footnotesize, text=bpmblue] {EMA} (ma.south);
\draw[ema] (ga2.south) to[out=-20,in=-125] (ma.south west);
\draw[ema] (ga3) -- (ma);
\node[anchor=west, text=black!65, font=\footnotesize, align=left] at (4.85,1.75) {own-step\\projections stored\\inside $m_t$};

\node[font=\bfseries, anchor=west] at (7.4,2.75) {(b) BOM: average, then project};
\node[sig] (sb1) at (7.9,2.0) {$s_{t-2}$};
\node[sig] (sb2) at (9.4,2.0) {$s_{t-1}$};
\node[sig] (sb3) at (10.9,2.0) {$s_{t}$};
\node[hist] (qb) at (12.6,2.0) {$q_t$};
\draw[ema] (sb1.south) to[out=-25,in=-150] node[pos=0.45, below, font=\footnotesize, text=bpmblue] {EMA} (qb.south);
\draw[ema] (sb2.south) to[out=-20,in=-120] (qb.south west);
\draw[ema] (sb3) -- (qb);
\node[stale, draw=bpmblue!85!black, fill=white] (hb) at (12.6,0.85) {$h_t=\bar J_t^{\top}q_t$};
\draw[proj] (qb) -- node[right, font=\footnotesize] {current $\bar J_t^{\top}$} (hb);
\node[anchor=east, text=black!65, font=\footnotesize, align=right] at (11.6,0.30) {one projection,\\current model and examples};
\end{tikzpicture}
\caption{Where first-order history lives. AdamW projects each $s_\tau$ through its own step's model and sampled examples before averaging, storing historical projections inside $m_t$; BOM averages the task signals first and applies one projection through the current model and current examples, refreshing the same weighted history at every step (covariance terms omitted; Section~\ref{sec:reprojection} is exact).}
\label{fig:history-transport}
\end{figure}


==> figure_pretraining_language_curves.tex <==
\begin{figure}[!p]
\centering
\begin{tikzpicture}
\begin{groupplot}[
  group style={group size=2 by 1,horizontal sep=1.0cm},
  width=0.44\textwidth,
  height=0.30\textwidth,
  axis lines=left,
  axis line style={black!55},
  tick align=outside,
  grid=major,
  grid style={black!9},
  xlabel={Processed tokens (billions)},
  xmin=0,
  xmax=3.04,
  xtick={0,0.5,1,1.5,2,2.5,3},
  scaled ticks=false,
  tick label style={font=\small},
  label style={font=\small},
  title style={font=\small},
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
  xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=1},
  legend style={font=\small,draw=none,fill=white,fill opacity=0.9,text opacity=1,cells={anchor=west}},
  legend pos=north east
]
\nextgroupplot[title={Python code},ylabel={Validation cross-entropy}]
\addplot[draw=none,forget plot,name path=pythonadamupper]
  table[x=tokens_b,y=adamw_upper,col sep=comma]{data_python_validation_curves.csv};
\addplot[draw=none,forget plot,name path=pythonadamlower]
  table[x=tokens_b,y=adamw_lower,col sep=comma]{data_python_validation_curves.csv};
\addplot[adamgray!12,forget plot]
  fill between[of=pythonadamupper and pythonadamlower];
\addplot[draw=none,forget plot,name path=pythonbomupper]
  table[x=tokens_b,y=bom_upper,col sep=comma]{data_python_validation_curves.csv};
\addplot[draw=none,forget plot,name path=pythonbomlower]
  table[x=tokens_b,y=bom_lower,col sep=comma]{data_python_validation_curves.csv};
\addplot[bpmblue!14,forget plot]
  fill between[of=pythonbomupper and pythonbomlower];
\addplot[adamgray,very thick,solid,mark=o,mark repeat=5,mark size=1.2pt]
  table[x=tokens_b,y=adamw_mean,col sep=comma]{data_python_validation_curves.csv};
\addlegendentry{AdamW}
\addplot[bpmblue,very thick,dashed,mark=square*,mark repeat=5,mark size=1.2pt]
  table[x=tokens_b,y=bom_mean,col sep=comma]{data_python_validation_curves.csv};
\addlegendentry{\bpm{}}

\nextgroupplot[title={FineWeb-Edu}]
\addplot[draw=none,forget plot,name path=finewebadamupper]
  table[x=tokens_b,y=adamw_upper,col sep=comma]{data_fineweb_validation_curves.csv};
\addplot[draw=none,forget plot,name path=finewebadamlower]
  table[x=tokens_b,y=adamw_lower,col sep=comma]{data_fineweb_validation_curves.csv};
\addplot[adamgray!12,forget plot]
  fill between[of=finewebadamupper and finewebadamlower];
\addplot[draw=none,forget plot,name path=finewebbomupper]
  table[x=tokens_b,y=bom_upper,col sep=comma]{data_fineweb_validation_curves.csv};
\addplot[draw=none,forget plot,name path=finewebbomlower]
  table[x=tokens_b,y=bom_lower,col sep=comma]{data_fineweb_validation_curves.csv};
\addplot[bpmblue!14,forget plot]
  fill between[of=finewebbomupper and finewebbomlower];
\addplot[adamgray,very thick,solid,mark=o,mark repeat=5,mark size=1.2pt,forget plot]
  table[x=tokens_b,y=adamw_mean,col sep=comma]{data_fineweb_validation_curves.csv};
\addplot[bpmblue,very thick,dashed,mark=square*,mark repeat=5,mark size=1.2pt,forget plot]
  table[x=tokens_b,y=bom_mean,col sep=comma]{data_fineweb_validation_curves.csv};
\end{groupplot}
\end{tikzpicture}
\caption{Qwen3-55M validation-loss trajectories on Python code and FineWeb-Edu. Each curve is the mean over five runs and each band is $\pm1$ sample standard deviation; validation cross-entropy is evaluated on held-out batches. C4 validation-loss trajectories across four scales are reported separately in Figure~\ref{fig:c4-scale-losses}.}
\label{fig:pretraining-language-curves}
\end{figure}


==> figure_pretraining_resources.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[scale only axis,width=3.3cm,height=3.0cm,
xmode=log,log basis x=10,xmin=45,xmax=5000,
xtick={50,200,1000,4000},
xticklabels={50M,200M,1B,4B},
axis line style={black!60},tick style={black!60},
tick label style={font=\fontsize{8}{9}\selectfont},
label style={font=\fontsize{9}{10}\selectfont},
title style={font=\fontsize{9}{10}\selectfont\bfseries},
xlabel={Parameters (log scale)},
grid=major,grid style={gray!16},minor x tick num=0,
scaled ticks=false,clip=false,
legend style={font=\fontsize{8}{9}\selectfont,draw=none,fill=none,
inner sep=2pt,cells={anchor=west}},
name=timepanel,title={(a) Time ratio},
ymin=86,ymax=111,ytick={90,95,100,105,110},
ylabel={BOM / AdamW (\%)},legend pos=south west]
\addplot[black!45,densely dotted,forget plot] coordinates {(45,100) (5000,100)};
\addplot[color=bpmblue,very thick,mark=square*,mark size=2pt,
error bars/.cd,y dir=both,y explicit]
table[x=parameters_m,y expr=100*\thisrow{e2e_time_ratio},
y error expr=100*\thisrow{e2e_ratio_sd},col sep=comma]{data_c4_scale_resources.csv};
\addlegendentry{C4 end-to-end}
\addplot[color=lionorange,thick,mark=triangle,mark size=2.7pt,
mark options={solid,fill=white}]
table[x=parameters_m,y expr=100*\thisrow{step_ratio},col sep=comma]{data_h800_resource_ladder.csv};
\addlegendentry{H800 single step}
\addplot[color=black,thick,dashed]
table[x=parameters_m,y expr=100*\thisrow{fit_ratio},col sep=comma]{data_h800_cost_fit.csv};
\addlegendentry{Cost-model fit}
\node[font=\fontsize{8}{9}\selectfont,anchor=south west,text=black!65]
at (axis cs:48,100.3) {parity};
\end{axis}
\begin{axis}[scale only axis,width=3.3cm,height=3.0cm,
xmode=log,log basis x=10,xmin=45,xmax=5000,
xtick={50,200,1000,4000},
xticklabels={50M,200M,1B,4B},
axis line style={black!60},tick style={black!60},
tick label style={font=\fontsize{8}{9}\selectfont},
label style={font=\fontsize{9}{10}\selectfont},
title style={font=\fontsize{9}{10}\selectfont\bfseries},
xlabel={Parameters (log scale)},
grid=major,grid style={gray!16},minor x tick num=0,
scaled ticks=false,clip=false,
legend style={font=\fontsize{8}{9}\selectfont,draw=none,fill=none,
inner sep=2pt,cells={anchor=west}},
name=mempanel,at={(timepanel.east)},anchor=west,xshift=1.35cm,
title={(b) Peak memory},ymin=-2,ymax=17,ytick={-2,0,5,10,15},
ylabel={Memory saved (GiB)},legend pos=north west]
\addplot[black!45,densely dotted,forget plot] coordinates {(45,0) (5000,0)};
\addplot[color=bpmblue,very thick,mark=square*,mark size=2pt]
table[x=parameters_m,y expr=-\thisrow{memory_delta_gib},col sep=comma]{data_c4_scale_resources.csv};
\addlegendentry{C4 measured}
\addplot[color=lionorange,thick,mark=triangle,mark size=2.7pt,
mark options={solid,fill=white}]
table[x=parameters_m,y=peak_saved_gib,col sep=comma]{data_h800_resource_ladder.csv};
\addlegendentry{H800 measured}
\addplot[color=black!60,thick,dashed,domain=50:3954.407168,samples=150]
{4*(x*1000000-32768)/1073741824};
\addlegendentry{FP32 state ref.}
\node[font=\fontsize{8}{9}\selectfont,text=lionorange,anchor=south east,
yshift=3pt] at (axis cs:3954.407168,14.73119068) {14.73};
\node[font=\fontsize{8}{9}\selectfont,text=bpmblue,anchor=south east,
yshift=3pt] at (axis cs:1099.275264,5.34367609) {5.34};
\end{axis}
\begin{axis}[scale only axis,width=3.3cm,height=3.0cm,
xmode=log,log basis x=10,xmin=45,xmax=5000,
xtick={50,200,1000,4000},
xticklabels={50M,200M,1B,4B},
axis line style={black!60},tick style={black!60},
tick label style={font=\fontsize{8}{9}\selectfont},
label style={font=\fontsize{9}{10}\selectfont},
title style={font=\fontsize{9}{10}\selectfont\bfseries},
xlabel={Parameters (log scale)},
grid=major,grid style={gray!16},minor x tick num=0,
scaled ticks=false,clip=false,
legend style={font=\fontsize{8}{9}\selectfont,draw=none,fill=none,
inner sep=2pt,cells={anchor=west}},
at={(mempanel.east)},anchor=west,xshift=1.35cm,
title={(c) Checkpoint size},ymin=0,ymax=50,ytick={0,16,32,48},
ylabel={Checkpoint size (GiB)},legend pos=north west]
\addplot[color=adamgray,thick,dashed,domain=54.540288:3954.407168,samples=150]
{12*x*1000000/1073741824};
\addlegendentry{AdamW theory}
\addplot[color=bpmblue,thick,dashed,domain=54.540288:3954.407168,samples=150]
{8*x*1000000/1073741824};
\addlegendentry{BOM theory}
\addplot[only marks,color=adamgray,mark=o,mark size=2.7pt,mark options={fill=white,thick}]
table[x=parameters_m,y=adamw_checkpoint_gib,col sep=comma]{data_c4_checkpoint_sizes.csv};
\addlegendentry{AdamW data}
\addplot[only marks,color=bpmblue,mark=square*,mark size=2.3pt]
table[x=parameters_m,y=bom_checkpoint_gib,col sep=comma]{data_c4_checkpoint_sizes.csv};
\addlegendentry{BOM data}
\end{axis}
\end{tikzpicture}
\caption{\textbf{Pretraining resource efficiency across scales.} (a) C4 end-to-end time ratios (paired mean $\pm$ SD), H800 single-step ratios, and the calibrated cost model (Appendix~\ref{app:cost-model}). (b) Peak allocated-memory savings with the FP32 state reference $4(P-V)$ bytes. (c) Checkpoint sizes with FP32 predictions $12P$ (AdamW) and $8P$ (\bpm{}) bytes. Details: Table~\ref{tab:steptime-h800}, Figure~\ref{fig:c4-scale-resources}, Appendix~\ref{app:measurement-protocol}.}
\label{fig:pretraining-resources}
\end{figure}


==> figure_roberta_control_summary.tex <==
\begin{figure}[!htbp]
\centering
\begin{minipage}{0.495\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.92\linewidth,height=5.2cm,
  title={(a) Validation task score},
  xlabel={Difference from AdamW (points)\\Higher is better},
  xmin=-6,xmax=3,xtick={-6,-3,0,3},
  ymin=0.4,ymax=6.6,ytick={1,2,3,4,5,6},
  yticklabels={SCALE,Adam-mini,GaLore,Muon,Lion,\bpm{}-AdamW},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  xlabel style={align=center},
  title style={font=\small\bfseries},
  axis x line*=bottom,axis y line*=left,
  axis line style={draw=gray!55},tick style={draw=gray!55},
  xmajorgrids=true,grid style={line width=.1pt,draw=gray!18},
  scaled x ticks=false,
  xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]
\addplot[gray!65,densely dashed,no marks] coordinates {(0,0.4) (0,6.6)};
\addplot[only marks,mark=square*,mark size=2.3pt,color=bpmblue,solid,line width=0.85pt,
  mark options={draw=bpmblue,fill=bpmblue,solid},
  error bars/.cd,x dir=both,x explicit,error bar style={draw=bpmblue,solid,line width=0.85pt},
  error mark options={draw=bpmblue,solid,rotate=90,mark size=2.5pt,line width=0.85pt}]
  coordinates {(1.423865164,6) +- (1.153304046,0)};
\addplot[only marks,mark=*,mark size=1.8pt,color=adamgray,solid,line width=0.85pt,
  mark options={draw=adamgray,fill=adamgray,solid},
  error bars/.cd,x dir=both,x explicit,error bar style={draw=adamgray,solid,line width=0.85pt},
  error mark options={draw=adamgray,solid,rotate=90,mark size=2.5pt,line width=0.85pt}]
  coordinates {(0.034364592,5) +- (1.180061798,0)};
\addplot[only marks,mark=*,mark size=1.8pt,color=adamgray,solid,line width=0.85pt,
  mark options={draw=adamgray,fill=adamgray,solid},
  error bars/.cd,x dir=both,x explicit,error bar style={draw=adamgray,solid,line width=0.85pt},
  error mark options={draw=adamgray,solid,rotate=90,mark size=2.5pt,line width=0.85pt}]
  coordinates {(-1.767501180,4) +- (0.950006235,0)};
\addplot[only marks,mark=*,mark size=1.8pt,color=adamgray,solid,line width=0.85pt,
  mark options={draw=adamgray,fill=adamgray,solid},
  error bars/.cd,x dir=both,x explicit,error bar style={draw=adamgray,solid,line width=0.85pt},
  error mark options={draw=adamgray,solid,rotate=90,mark size=2.5pt,line width=0.85pt}]
  coordinates {(-2.225872004,3) +- (1.350260350,0)};
\addplot[only marks,mark=*,mark size=1.8pt,color=adamgray,solid,line width=0.85pt,
  mark options={draw=adamgray,fill=adamgray,solid},
  error bars/.cd,x dir=both,x explicit,error bar style={draw=adamgray,solid,line width=0.85pt},
  error mark options={draw=adamgray,solid,rotate=90,mark size=2.5pt,line width=0.85pt}]
  coordinates {(-3.029741428,2) +- (1.420742347,0)};
\addplot[only marks,mark=*,mark size=1.8pt,color=adamgray,solid,line width=0.85pt,
  mark options={draw=adamgray,fill=adamgray,solid},
  error bars/.cd,x dir=both,x explicit,error bar style={draw=adamgray,solid,line width=0.85pt},
  error mark options={draw=adamgray,solid,rotate=90,mark size=2.5pt,line width=0.85pt}]
  coordinates {(-3.709141109,1) +- (1.523678383,0)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.495\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.92\linewidth,height=5.2cm,
  title={(b) Validation cross-entropy},
  xlabel={Difference from AdamW\\Lower is better},
  xmin=-0.05,xmax=0.30,xtick={0,0.1,0.2,0.3},
  ymin=0.4,ymax=6.6,ytick={1,2,3,4,5,6},
  yticklabels={SCALE,Adam-mini,GaLore,Muon,Lion,\bpm{}-AdamW},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  xlabel style={align=center},
  title style={font=\small\bfseries},
  axis x line*=bottom,axis y line*=left,
  axis line style={draw=gray!55},tick style={draw=gray!55},
  xmajorgrids=true,grid style={line width=.1pt,draw=gray!18},
  scaled x ticks=false,
  xticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
]
\addplot[gray!65,densely dashed,no marks] coordinates {(0,0.4) (0,6.6)};
\addplot[only marks,mark=square*,mark size=2.3pt,color=bpmblue,solid,line width=0.85pt,
  mark options={draw=bpmblue,fill=bpmblue,solid},
  error bars/.cd,x dir=both,x explicit,error bar style={draw=bpmblue,solid,line width=0.85pt},
  error mark options={draw=bpmblue,solid,rotate=90,mark size=2.5pt,line width=0.85pt}]
  coordinates {(0.011226508,6) +- (0.033758744,0)};
\addplot[only marks,mark=*,mark size=1.8pt,color=adamgray,solid,line width=0.85pt,
  mark options={draw=adamgray,fill=adamgray,solid},
  error bars/.cd,x dir=both,x explicit,error bar style={draw=adamgray,solid,line width=0.85pt},
  error mark options={draw=adamgray,solid,rotate=90,mark size=2.5pt,line width=0.85pt}]
  coordinates {(0.062569755,5) +- (0.023766084,0)};
\addplot[only marks,mark=*,mark size=1.8pt,color=adamgray,solid,line width=0.85pt,
  mark options={draw=adamgray,fill=adamgray,solid},
  error bars/.cd,x dir=both,x explicit,error bar style={draw=adamgray,solid,line width=0.85pt},
  error mark options={draw=adamgray,solid,rotate=90,mark size=2.5pt,line width=0.85pt}]
  coordinates {(0.191371382,4) +- (0.044526871,0)};
\addplot[only marks,mark=*,mark size=1.8pt,color=adamgray,solid,line width=0.85pt,
  mark options={draw=adamgray,fill=adamgray,solid},
  error bars/.cd,x dir=both,x explicit,error bar style={draw=adamgray,solid,line width=0.85pt},
  error mark options={draw=adamgray,solid,rotate=90,mark size=2.5pt,line width=0.85pt}]
  coordinates {(0.015938726,3) +- (0.016417842,0)};
\addplot[only marks,mark=*,mark size=1.8pt,color=adamgray,solid,line width=0.85pt,
  mark options={draw=adamgray,fill=adamgray,solid},
  error bars/.cd,x dir=both,x explicit,error bar style={draw=adamgray,solid,line width=0.85pt},
  error mark options={draw=adamgray,solid,rotate=90,mark size=2.5pt,line width=0.85pt}]
  coordinates {(0.011190386,2) +- (0.024600034,0)};
\addplot[only marks,mark=*,mark size=1.8pt,color=adamgray,solid,line width=0.85pt,
  mark options={draw=adamgray,fill=adamgray,solid},
  error bars/.cd,x dir=both,x explicit,error bar style={draw=adamgray,solid,line width=0.85pt},
  error mark options={draw=adamgray,solid,rotate=90,mark size=2.5pt,line width=0.85pt}]
  coordinates {(0.069063898,1) +- (0.021886831,0)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\caption{RoBERTa-base control effects relative to AdamW at the epoch-5 endpoint (Table~\ref{tab:roberta-control-endpoints}). Each point is the mean method-minus-AdamW difference; bars are descriptive, unadjusted 95\% paired $t$ confidence intervals over five evaluation seeds ($df=4$). For each seed, we first average the task-appropriate score or cross-entropy across the five tasks, then pair the resulting macro with AdamW at the same seed. Score differences are multiplied by 100; positive values favor the method. Negative cross-entropy differences favor the method. The dashed line marks no difference. These intervals describe seed variation conditional on the selected configurations and this fixed task set.}
\label{fig:roberta-control-summary}
\end{figure}


==> figure_roberta_pareto.tex <==
\begin{figure}[H]
\centering
\begin{tikzpicture}
\begin{axis}[
  width=0.78\textwidth,height=5.2cm,
  title={Pairwise effect of \bpm{} composition},
  xlabel={Parameter-shaped optimizer state (MiB; log scale)\\Lower is better},
  ylabel={Five-task validation macro\\Higher is better},
  xmode=log,log basis x=10,
  xmin=0.25,xmax=750,
  ymin=0.762,ymax=0.814,
  xtick={0.5,1,10,100,500},
  xticklabels={0.5,1,10,100,500},
  ytick={0.77,0.78,0.79,0.80,0.81},
  tick label style={font=\scriptsize},label style={font=\scriptsize},
  xlabel style={align=center},ylabel style={align=center},
  title style={font=\small\bfseries},
  axis line style={draw=gray!55},tick style={draw=gray!55},
  xmajorgrids=true,ymajorgrids=true,
  grid style={line width=.1pt,draw=gray!18},
  scaled y ticks=false,
  yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=2},
  clip=false,
]
\addplot[color=bpmblue,very thick,-{Stealth[length=2.2mm]},mark=none]
  coordinates {(475.5,0.7962) (237.7,0.8104)};
\addplot[color=adamminisky,very thick,-{Stealth[length=2.2mm]},mark=none]
  coordinates {(238.2,0.7659) (0.42,0.7782)};
\addplot[color=galoregreen,very thick,-{Stealth[length=2.2mm]},mark=none]
  coordinates {(155.7,0.7739) (78.3,0.7854)};

\addplot[only marks,mark=o,mark size=2.5pt,color=bpmblue,
  mark options={solid,draw=bpmblue,fill=white,line width=1pt}]
  coordinates {(475.5,0.7962)};
\addplot[only marks,mark=o,mark size=2.5pt,color=adamminisky,
  mark options={solid,draw=adamminisky,fill=white,line width=1pt}]
  coordinates {(238.2,0.7659)};
\addplot[only marks,mark=o,mark size=2.5pt,color=galoregreen,
  mark options={solid,draw=galoregreen,fill=white,line width=1pt}]
  coordinates {(155.7,0.7739)};

\addplot[only marks,mark=square*,mark size=2.5pt,color=bpmblue,
  mark options={solid,draw=bpmblue,fill=bpmblue}]
  coordinates {(237.7,0.8104)};
\addplot[only marks,mark=square*,mark size=2.5pt,color=adamminisky,
  mark options={solid,draw=adamminisky,fill=adamminisky}]
  coordinates {(0.42,0.7782)};
\addplot[only marks,mark=square*,mark size=2.5pt,color=galoregreen,
  mark options={solid,draw=galoregreen,fill=galoregreen}]
  coordinates {(78.3,0.7854)};

\node[font=\scriptsize,anchor=north east,yshift=-1pt] at (axis cs:475.5,0.7962) {AdamW};
\node[font=\scriptsize,anchor=south east] at (axis cs:237.7,0.8104) {\bpm{}-AdamW};
\node[font=\scriptsize,anchor=east,text=bpmblue] at (axis cs:300,0.8030) {$-4.0\%$ step time};

\node[font=\scriptsize,anchor=north east] at (axis cs:238.2,0.7659) {Adam-mini};
\node[font=\scriptsize,anchor=west] at (axis cs:0.42,0.7782) {\bpm{}-Adam-mini};
\node[font=\scriptsize,anchor=south,text=adamminisky] at (axis cs:8,0.7712) {$-2.0\%$ step time};

\node[font=\scriptsize,anchor=north east] at (axis cs:155.7,0.7739) {GaLore};
\node[font=\scriptsize,anchor=south east] at (axis cs:78.3,0.7854) {\bpm{}-GaLore};
\node[font=\scriptsize,anchor=west,text=galoregreen] at (axis cs:105,0.7792) {$-3.1\%$ step time};
\end{axis}
\end{tikzpicture}
\footnotesize
\caption{Pairwise effects of substituting \bpm{} for the first-moment component of AdamW, Adam-mini and GaLore on RoBERTa-base. Each arrow starts at the base optimizer (open circle) and ends at its \bpm{} composition (filled square); movement up and left denotes a higher five-task validation macro and less parameter-shaped optimizer state. The annotations give each method's mean paired bf16 step-time change over its main comparison: the three NLP backbones for AdamW, and RoBERTa-base for Adam-mini and GaLore. All three compositions move up and left and have lower mean step time, so each composition Pareto-dominates its own base on the three reported mean estimates. Averaged over the three methods' bf16 main comparisons, adding \bpm{} raises the macro by $1.25$ points and lowers paired step time by $3.0\%$. State bytes use the common accounting convention. Scores are epoch-5 means over five evaluation seeds. Full estimates and paired intervals are in Tables~\ref{tab:composition} and~\ref{tab:memory-unified}.}
\label{fig:roberta-pareto}
\end{figure}


==> figure_steptime.tex <==
\begin{figure}[!htbp]
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.78\textwidth, height=0.44\textwidth,
    xmode=log,
    xlabel={Parameters $P$},
    ylabel={\bpm{}/AdamW step-time ratio},
    ymin=0.90, ymax=1.12,
    xmin=2e8, xmax=5.5e9,
    xtick={2.6e8,4.94e8,9.84e8,2.0e9,3.95e9},
    xticklabels={250M,500M,1B,2B,4B},
    minor xtick={},
    grid=major, grid style={line width=.1pt, draw=gray!25},
    tick label style={font=\scriptsize},
    label style={font=\small},
]
\addplot[color=adamgray, dashed, line width=0.8pt] coordinates {(2e8,1.0) (5.5e9,1.0)};
\addplot[color=bpmblue, mark=*, mark size=2.2pt, line width=1.1pt] coordinates {
(2.6e8,1.081) (4.94e8,1.038) (9.84e8,1.010) (2.0e9,0.979) (3.95e9,0.938)};
\node[anchor=south west, font=\scriptsize, color=adamgray] at (axis cs:2.2e8,1.001) {parity};
\node[anchor=north east, font=\scriptsize, color=bpmblue] at (axis cs:3.95e9,0.975) {\bpm{} faster};
\end{axis}
\end{tikzpicture}
\caption{Paired \bpm{}/AdamW step-time ratio against parameter count on the 250M--4B ladder (single H800, 32k vocabulary, matched FP32 protocol, median of 200 timed steps). The ratio falls monotonically, crosses parity between the 1B and 2B rungs, and reaches $0.938$ at 4B. Per-device tokens per step halve from the 1B rung onward (Table~\ref{tab:steptime-h800}), so $r$ grows faster than $P$ along the ladder. The observed crossing describes these implementations and workloads.}
\label{fig:steptime}
\end{figure}

